Efficient Quantum Circuit Decompositions via Intermediate Qudits

Many quantum algorithms make use of ancilla, additional qubits used to store temporary information during computation, to reduce the total execution time. Quantum computers will be resource-constrained for years to come so reducing ancilla requirements is crucial. In this work, we give a method to generate ancilla out of idle qubits by placing some in higher-value states, called qudits. We show how to take a circuit with many $O(n)$ ancilla and design an ancilla-free circuit with the same asymptotic depth. Using this, we give a circuit construction for an in-place adder and a constant adder both with $O(\log n)$ depth using temporary qudits and no ancilla.

==> figs/23compression.qcircuit <==
\Qcircuit	@R=1em	@C=0.5em @!R{
\lstick{A	(d=2)}	& \qw & \multigate{2}{2-3-1} & \qw & \qw & & & & \qw & \qw &  \qw & \gate{+1}\qwx[1] & \qw & \twocontrol\qwx[2] & \qw & \qw & \gate{+1}\qwx[2] & \qw & \twocontrol\qwx[1] & \qw & \rstick{A' (d=3)}\\
\lstick{B	(d=2)}	& \qw & \ghost{2-3-1} & \qw & \qw & \push{\rule{.3em}{0em}=\rule{.3em}{0em}} & & & \gate{+1} & \qw &  \twocontrol\qwx[1] & \qw &  \qw & \qw & \gate{+1} & \qw & \qw & \qw & \twocontrol\qwx[1] & \qw & \rstick{B'(d=3)}\\
\lstick{C	(d=2)}	& \qw & \ghost{2-3-1} & \qw & \qw & & & & \onecontrol\qwx & \qw & \gate{X_{01}} & \onecontrol\qwx &  \qw & \gate{X_{01}} & \onecontrol\qwx & \qw & \onecontrol & \qw & \gate{X_{01}} & \qw & \rstick{\ket{0}}
}

==> figs/24compression.qcircuit <==
\Qcircuit @R=1em @C=0.25em @!R{
    \lstick{A (d=2)} & \qw & \multigate{1}{2-4-1} & \qw & \qw &                                           & & \gate{+2}\qwx[1]& \qw & \twocontrol       & \qw & \threecontrol & \qw & \rstick{A' (d=4)} \\
    \lstick{B (d=2)} & \qw & \ghost{2-4-1}        & \qw & \qw & \push{\rule{.3em}{0em}=\rule{.3em}{0em}}  & & \onecontrol     & \qw & \gate{X_{01}}\qwx & \qw & \gate{X_{01}}\qwx & \qw & \rstick{\ket{0}}
}


==> figs/prior_work_ab_adder.qcircuit <==
\newcommand*\abgate{{\mbox{\rotatebox[origin=c]{90}{$(A+B)_2$}}}}
%
\Qcircuit @R=0.2em @C=0.27em {																																									
\lstick{a_0}	&	\multigate{12}{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{2}	&	\qw	&	\qw	&	\rstick{a_0}	\\
\lstick{b_0}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\gate{X}	&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\ctrl{1}	&	\gate{X}	&	\qw	&	\rstick{s_0}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\qw	&	\ctrl{2}	&	\qw	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_1}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1} 	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{2}	&	\qw	&	\qw	&	\rstick{a_1}	\\
\lstick{b_1}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\targ	&	\gate{X}	&	\targ	&	\qw	&	\ctrl{1}	&	\qw	&	\targ	&	\ctrl{1}	&	\gate{X}	&	\qw	&	\rstick{s_1}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\targ	&	\ctrl{7}	&	\ctrl{4}	&	\ctrl{2}	&	\qw	&	\qw	&	\ctrl{4}	&	\targ	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_2}	&	\ghost{\mbox{\abgate}}	&	\qw	&	\push{=}&	&	\ctrl{3}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\ctrl{1}	&	\ctrl{3}	&	\qw	&	\qw	&	\rstick{a_2}	\\
\lstick{b_2}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\targ	&	\ctrl{1}	&	\qw	&	\qw	&	\ctrl{2}	&	\targ	&	\gate{X}	&	\targ	&	\ctrl{2}	&	\qw	&	\ctrl{1}	&	\targ	&	\ctrl{2}	&	\gate{X}	&	\qw	&	\rstick{s_2}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\qw	&	\qw	&	\targ	&	\qw	&	\ctrl{4}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\qw	&	\qw	&	\ctrl{3}	&	\qw	&	\targ	&	\ctrl{2}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\rstick{\ket{0}}	\\
\lstick{a_3}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{2}	&	\ctrl{1}	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{a_3}	\\
\lstick{b_3}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\ctrl{1}	&	\targ	&	\ctrl{-3}	&	\ctrl{1}	&	\qw	&	\qw	&	\targ	&	\qw	&	\qw	&	\qw	&	\qw	&	\ctrl{-3}	&	\qw	&	\qw	&	\qw	&	\qw	&	\rstick{s_3}	\\
\lstick{\ket{0}}	&	\ghost{\mbox{\abgate}}	&	\qw	&	&	&	\targ	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\targ	&	\targ	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\push{\rule{0em}{1em}}\qw	&	\rstick{c_{out}}	\\
&\push{\rule{0em}{1em}}&&&&&&&&&&&&&&&&&&&&	\\
&&&&&\mbox{~~~\!a}&&&\mbox{~~~~b}&&&&\mbox{c}&&&\mbox{d}&&&\mbox{e}&&&%
{\gategroup{1}{6}{13}{7}{.7em}{_\}}}%
{\gategroup{1}{8}{13}{11}{.7em}{_\}}}%
{\gategroup{1}{12}{13}{14}{.7em}{_\}}}%
{\gategroup{1}{15}{13}{17}{.7em}{_\}}}%
{\gategroup{1}{18}{13}{20}{.7em}{_\}}}%
}																																									
